PIER: A Novel Metric for Evaluating What Matters in Code-Switching

Code-switching, the alternation of languages within a single discourse, presents a significant challenge for Automatic Speech Recognition. Despite the unique nature of the task, performance is commonly measured with established metrics such as Word-Error-Rate (WER). However, in this paper, we question whether these general metrics accurately assess performance on code-switching. Specifically, using both Connectionist-Temporal-Classification and Encoder-Decoder models, we show fine-tuning on non-code-switched data from both matrix and embedded language improves classical metrics on code-switching test sets, although actual code-switched words worsen (as expected). Therefore, we propose Point-of-Interest Error Rate (PIER), a variant of WER that focuses only on specific words of interest. We instantiate PIER on code-switched utterances and show that this more accurately describes the code-switching performance, showing huge room for improvement in future work. This focused evaluation allows for a more precise assessment of model performance, particularly in challenging aspects such as inter-word and intra-word code-switching.

==> graphs/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines=none, % Hide axis lines
        xlabel=\empty, % Hide x-axis label
        ylabel=\empty, % Hide y-axis label
        legend style={
            at={(0.5,-0.1)}, % Position the legend below the plot area
            anchor=south,
            legend columns=4,
            font=\scriptsize, % Change font size of legend
            cells={anchor=west}, % Adjust cell alignment
            draw=none,
            /tikz/legend image code/.code={%
                \draw [line width=0.8pt] (0,0.5ex) -- (0.5ex,0.5ex); % Adjust line thickness in legend
            },
        },
        width=0.9\linewidth, % Adjust width to fit within one column
        height=0.2\linewidth, % Adjust height proportionally
        tick style=none, % Hide tick marks
        xtick=\empty, % Hide x-ticks
        ytick=\empty, % Hide y-ticks
        xmin=0,xmax=1,ymin=0,ymax=1,
        clip=false, % Prevent clipping of legend
    ]
        % Add legend entries with no actual plot
        \addlegendimage{only marks, color=blue, mark=square, line width=0.8pt};
        \addlegendimage{only marks, color=red, mark=triangle, line width=0.8pt};
        \addlegendimage{only marks, color=green, mark=o, line width=0.8pt};
        \addlegendimage{only marks, color=orange, mark=star, line width=0.8pt};
        
        % Adding legend entries manually
        \addlegendentry{Fisher}
        \addlegendentry{ARZEN}
        \addlegendentry{SEAME.MAN}
        \addlegendentry{SEAME.SGE}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        axis lines=none, % Hide axis lines
        xlabel=\empty, % Hide x-axis label
        ylabel=\empty, % Hide y-axis label
        legend style={
            at={(0.5,-0.1)}, % Position the legend below the plot area
            anchor=south,
            legend columns=2,
            draw=none,
            font=\scriptsize, % Change font size of legend
            cells={anchor=center}, % Adjust cell alignment
            /tikz/legend image code/.code={%
                \draw [line width=0.8pt] (0,0.5ex) -- (0.5ex,0.5ex); % Adjust line thickness in legend
            },
        },
        width=\linewidth, % Adjust width to fit within one column
        height=0.2\linewidth, % Adjust height proportionally
        tick style=none, % Hide tick marks
        xtick=\empty, % Hide x-ticks
        ytick=\empty, % Hide y-ticks
        xmin=0,xmax=1,ymin=0,ymax=1,
        clip=false, % Prevent clipping of legend
    ]
        % Add legend entries with no actual plot
        \addlegendimage{color=black, mark=none, line width=0.8pt};
        \addlegendimage{color=black, mark=none, dashed, line width=0.8pt};
        
        % Adding legend entries manually
        \addlegendentry{WER}
        \addlegendentry{PIER}
    \end{axis}
\end{tikzpicture}

==> graphs/mms-eval.tex <==
\begin{tikzpicture}
    \begin{axis}[
    %xlabel={Model Type},
    ylabel={WER/PIER (\%)},
    %legend style={
    %    at={(1,1.15)},
    %    anchor=south east,
    %    legend columns=2,
    %    font=\footnotesize, % Change font size of legend
    %    cells={anchor=west}, % Adjust cell alignment
    %    /tikz/legend image code/.code={%
    %        \draw [line width=0.8pt] (0,0.5ex) -- (0.5ex,0.5ex); % Adjust line thickness in legend
    %    },
    %},
    xtick={1,2},
    xticklabels={Base Model, Fine-tuned Model},
    tick label style={font=\scriptsize}, % Change font size of tick labels
    grid=major,
    width=0.95\linewidth, % Adjust width to fit within one column
    height=0.6\linewidth, % Adjust height proportionally
    ]
        % Fisher data for mms
        \addplot[
            color=blue,
            mark=square,
            line width=0.8pt,
            ]
            coordinates {(1,47.29) (2,38.87)};
        \addplot[
            color=blue,
            dashed,
            mark=square,
            line width=0.8pt,
            ]
            coordinates {(1,75.29) (2,71.73)};
        
        % ARZEN data for mms
        \addplot[
            color=red,
            mark=triangle,
            line width=0.8pt,
            ]
            coordinates {(1,86.44) (2,66.48)};
        \addplot[
            color=red,
            dashed,
            mark=triangle,
            line width=0.8pt,
            ]
            coordinates {(1,100.52) (2,89.68)};
        
        % SEAME.MAN data for MMS
        \addplot[
            color=green,
            mark=o,
            ]
            coordinates {(1,68.25) (2,61.19)};
        \addplot[
            color=green,
            dashed,
            mark=o,
            line width=0.8pt,
            ]
            coordinates {(1,109.78) (2,108.61)};
        
        % SEAME.SGE data for W-large
        \addplot[
            color=orange,
            mark=star,
            line width=0.8pt,
            ]
            coordinates {(1,87.41) (2,91.55)};
        \addplot[
            color=orange,
            dashed,
            mark=star,
            line width=0.8pt,
            ]
            coordinates {(1,105.70) (2,103.97)};
        
        % Adding legend entries
       %\addlegendentry{Fisher WER}
       %\addlegendentry{Fisher PER}
       %\addlegendentry{ARZEN WER}
       %\addlegendentry{ARZEN PER}
       %\addlegendentry{SEAME.MAN WER}
       %\addlegendentry{SEAME.MAN PER}
       %\addlegendentry{SEAME.SGE WER}
       %\addlegendentry{SEAME.SGE PER}

    \end{axis}
\end{tikzpicture}

==> graphs/w-large-eval.tex <==
\begin{tikzpicture}
    \begin{axis}[
    %xlabel={Model Type},
    ylabel={WER/PIER (\%)},
    legend style={
        at={(1,1.15)},
        anchor=south east,
        legend columns=2,
        font=\footnotesize, % Change font size of legend
        cells={anchor=west}, % Adjust cell alignment
        /tikz/legend image code/.code={%
            \draw [line width=0.8pt] (0,0.5ex) -- (0.5ex,0.5ex); % Adjust line thickness in legend
        },
    },
    xtick={1,2},
    xticklabels={Base Model, Fine-tuned Model},
    tick label style={font=\scriptsize}, % Change font size of tick labels
    grid=major,
    width=0.95\linewidth, % Adjust width to fit within one column
    height=0.6\linewidth, % Adjust height proportionally
    ]
        % Fisher data for W-large
        \addplot[
            color=blue,
            mark=square,
            line width=0.8pt,
            ]
            coordinates {(1,29.43) (2,27.94)};
        \addplot[
            color=blue,
            dashed,
            mark=square,
            line width=0.8pt,
            ]
            coordinates {(1,36.41) (2,50.78)};
        
        % ARZEN data for W-large
        \addplot[
            color=red,
            mark=triangle,
            line width=0.8pt,
            ]
            coordinates {(1,52.80) (2,39.68)};
        \addplot[
            color=red,
            dashed,
            mark=triangle,
            line width=0.8pt,
            ]
            coordinates {(1,58.99) (2,57.18)};
        
        % SEAME.MAN data for W-large
        \addplot[
            color=green,
            mark=o,
            ]
            coordinates {(1,31.01) (2,36.13)};
        \addplot[
            color=green,
            dashed,
            mark=o,
            line width=0.8pt,
            ]
            coordinates {(1,58.73) (2,72.49)};
        
        % SEAME.SGE data for W-large
        \addplot[
            color=orange,
            mark=star,
            line width=0.8pt,
            ]
            coordinates {(1,53.81) (2,52.90)};
        \addplot[
            color=orange,
            dashed,
            mark=star,
            line width=0.8pt,
            ]
            coordinates {(1,64.51) (2,68.49)};
        
        % Adding legend entries
       % \addlegendentry{Fisher WER}
       % \addlegendentry{Fisher PER}
       % \addlegendentry{ARZEN WER}
       % \addlegendentry{ARZEN PER}
       % \addlegendentry{SEAME.MAN WER}
       % \addlegendentry{SEAME.MAN PER}
       % \addlegendentry{SEAME.SGE WER}
       % \addlegendentry{SEAME.SGE PER}

    \end{axis}
\end{tikzpicture}
